Universal Symmetry-Breaking Dynamics at Continuous Phase Transitions: Evidence for a New Dynamical Critical Exponent

Uncovering and understanding universal dynamics in matter far from equilibrium remains a key challenge. In this work, we identify a so far unrecognized form of universal behavior that emerges after a sudden symmetry-breaking quench at continuous phase transitions. Our key observation is that the order-parameter fluctuations in Ising models exhibit a compelling temporal collapse across a wide range of system sizes and quench strengths, indicative of an emergent single-variable scaling form. This phenomenon can be explained by introducing a so far unknown dynamical critical exponent for the underlying continuous phase transition. We find evidence for a lower critical effective dimension of this universal regime: it is observed in the 2D quantum and 3D and 4D classical Ising models, but not in the 1D quantum or 2D classical cases. Our results suggest that our observed universal far-from-equilibrium scaling may extend beyond the Ising models studied here and could more broadly characterize systems with non-conserved order parameters, opening new avenues for exploring universal dynamics both theoretically and in current experimental platforms.

==> figures/nqs_flow.tex <==
\begingroup

\newcommand{\nnicon}{%
\tikz[baseline=-0.6ex, scale=0.78]{
  \tikzset{
    nnode/.style={circle, draw=black!70, line width=0.25pt, inner sep=0pt, minimum size=4.1pt},
    inlayer/.style ={nnode, fill=blue!18},
    hid/.style ={nnode, fill=purple!16},
    outlayer/.style ={nnode, fill=teal!18},
    conn/.style={line width=0.35pt, black!35, line cap=round},
    connparam/.style={line width=0.6pt, teal!70}
  }

  \def\xI{0.0} \def\xH{1.0} \def\xO{2.05}

  \foreach \y/\n in {1.5/i1,1.0/i2,0.5/i3,0/i4,-0.5/i5,-1.0/i6,-1.5/i7}
    \node[inlayer] (\n) at (\xI,\y) {};

  \foreach \y/\n in {1.2/h1,0.6/h2,0/h3,-0.6/h4,-1.2/h5}
    \node[hid] (\n) at (\xH,\y) {};

  \node[outlayer] (o1) at (\xO, 0) {};

  \foreach \i in {1,...,7}{
    \foreach \h in {1,...,5}{
      \draw[conn, opacity=0.55] (i\i) -- (h\h);
    }
  }
  \draw[connparam] (i1) -- (h1) node[midway, above, font=\small, inner sep=0.5pt] {$\theta_k$};
  \foreach \h in {1,...,5}{
    \draw[conn, opacity=0.7] (h\h) -- (o1);
  }
}}
\newlength{\boxw}
\setlength{\boxw}{1.0\linewidth}

\begin{tikzpicture}[
  font=\large,
  node distance=2.2mm and 2.5mm,
  box/.style={
    draw,
    fill=gray!10,
    rounded corners,
    align=center,
    inner sep=5pt,
    minimum height=8.0mm
  },
  arr/.style={-Latex, line width=0.45pt},
  quench/.style={draw=red!75!black},
  quencharr/.style={-Latex, line width=0.65pt, red!75!black},
]

\node (s) {$\vec{s}$};
\node[right=of s] (nn) {\nnicon};
\node[right=of nn] (eq) {$\psi_{\vec{\theta}}(\vec{s})$};
\draw[arr] (s) -- (nn);
\draw[arr] (nn) -- (eq);

\node[below=1.2mm of nn, font=\normalsize, align=center] (eqline) {$\ket{\psi_{\vec{\theta}}} = \sum_{\vec{s}} \psi_{\vec{\theta}}(\vec{s}) \ket{\vec{s}}$};

\scoped[on background layer]{%
  \node[fit=(s)(nn)(eq)(eqline), draw, fill=gray!10, rounded corners, inner sep=5pt] (init) {};
}

\node[anchor=north east, font=\scriptsize, inner sep=0pt]
  at ([xshift=-2pt,yshift=-2pt]init.north east) {(a)};

\end{tikzpicture}

\endgroup


==> figures/phase_diagram.tex <==
\usetikzlibrary{arrows.meta}
\begin{tikzpicture}
    \begin{axis}[
        width=12cm,
        height=10cm,
        xlabel={Transverse field $g$},
        ylabel={Longitudinal field $h$},
        xlabel style={font=\fontsize{28}{34}\selectfont},
        ylabel style={font=\fontsize{28}{34}\selectfont},
        xmin=0.78, xmax=1.25,
        ymin=0, ymax=0.05,
        axis lines=left,
        axis line style={line width=3pt},
        xtick=\empty,
        ytick=\empty,
        legend style={at={(0.97,0.97)},anchor=north east,font=\Huge},
        clip=false
    ]
    
    \def\nuval{0.63}
    \def\pval{1.56}
    
    \addplot[
        domain=0.83:1,
        samples=100,
        name path=left,
        color=blue!70!black,
        thick,
        forget plot
    ] {0.8*(1-x)^\pval};
    
    \addplot[
        domain=1:1.17,
        samples=100,
        name path=right,
        color=blue!70!black,
        thick,
        forget plot
    ] {0.8*(x-1)^\pval};
    
    \path[name path=top] (axis cs:0.83,0.05) -- (axis cs:1.17,0.05);
    
    \addplot[
        blue!20,
        opacity=0.6
    ] fill between[
        of=left and top,
        soft clip={domain=0.83:1}
    ];
    
    \addplot[
        blue!20,
        opacity=0.6
    ] fill between[
        of=right and top,
        soft clip={domain=1:1.17}
    ];
    
    \addplot[
        domain=0.83:1,
        samples=100,
        color=blue!70!black,
        thick,
        line width=2pt
    ] {0.8*(1-x)^\pval};
    
    \addplot[
        domain=1:1.17,
        samples=100,
        color=blue!70!black,
        thick,
        line width=2pt
    ] {0.8*(x-1)^\pval};
    
    \addplot[
        mark=*,
        mark size=8pt,
        color=red!70!black,
        only marks
    ] coordinates {(1,0)};
    
    \draw[red!70!black, line width=6pt] (axis cs:0.78,0) -- (axis cs:1,0);
    
    
    \node[font=\Huge, anchor=south] at (axis cs:0.88,0) {FM};
    \node[font=\Huge, anchor=south] at (axis cs:1.15,0) {PM};
    
    \node[font=\Huge,color=red!70!black,anchor=south west] at (axis cs:1.03,0.001) {$g_c$};
    
    \fill[gray!60!black] (axis cs:1,0.03) circle (4pt);
    
    \draw[-Stealth,thick,black,line width=3pt]
    (axis cs:1,0) -- (axis cs:1,0.03)
    node[pos=0.8, right, inner sep=1.5pt, font=\Huge] {Quench};
  
    \node[font=\Huge, anchor=center, align=center, inner sep=2pt]
      at (axis cs:1,0.040)
      {Quantum critical\\region};
    
    \coordinate (topright) at (axis cs:1.25,0.05);
    \node[anchor=north east, font=\fontsize{22}{26}\selectfont\bfseries, inner sep=0pt]
      at ([xshift=-2pt,yshift=-2pt]topright) {(b)};
    \end{axis}
\end{tikzpicture}

